Decomposition of wake dynamics in fluid-structure interaction via low-dimensional models

We present a dynamic decomposition analysis of the wake flow in fluid-structure interaction (FSI) systems under both laminar and turbulent flow conditions. Of particular interest is to provide the significance of low-dimensional wake flow features and their interaction dynamics to sustain the free vibration of a square cylinder at a relatively low mass ratio. To obtain the high-dimensional data, we employ a body-conforming variational fluid-structure interaction solver based on the recently developed partitioned iterative scheme and the dynamic subgrid-scale turbulence model for a moderate Reynolds number. The snapshot data from high-dimensional FSI simulations are projected to a low-dimensional subspace using the proper orthogonal decomposition (POD). We utilize each corresponding POD mode for detecting features: the vortex street, the shear layer and the near-wake bubble. We find that the vortex shedding modes contribute solely to the lift force, while the near-wake and shear layer modes play a dominating role to the drag force. We further examine the fundamental mechanism of this dynamical behavior and propose a force decomposition technique via low-dimensional approximation. We ascertain quantitatively that the shear layer feeds the vorticity flux to the wake vortices and the near-wake bubble during the wake-body synchronization. Based on the decomposition of wake dynamics, we suggest an interaction cycle for the frequency lock-in during the wake-body interaction, which provides the inter-relationship between the high amplitude motion and the dominating wake features. Through our investigation of wake-body synchronization below critical Re range, we discover that the bluff body can undergo a synchronized high-amplitude vibration due to flexibility-induced unsteadiness. The interaction cycle for the wake-synchronization is found to be valid for the turbulent wake flow.

==> AyCDCLFig.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={scale=1}}
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
scale=0.55, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={\Large $U_r$},
    ylabel={\Large $A_y^{rms}/D$},
    xmin=3.7, xmax=12.5,
    ymin=0, ymax=0.21,
    xtick={2,4,6,8,10,12},
    ytick={0,0.05,0.1,0.15,0.2},
%     legend pos=north east,
%     legend style={draw=none},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 10cm,
    height = 7cm,
]
 
\addplot[
    color=black,
    solid,
    mark=square,
    very thick,
    mark size = 4,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(4,0.0256)(4.5,0.0441)(5,0.1947)(5.5,0.1480)(6,0.1121)(7,0.0675)(8,0.0501)(9,0.0422)(10,0.0378)(11,0.0350)(12,0.0332)
    };
\end{axis}
\end{tikzpicture}
\caption{}
\label{fig:AyvsUrm}
\end {subfigure}
~
\begin{subfigure}[h]{0.48\textwidth}
\centering
\begin{tikzpicture}[trim axis left, trim axis right, scale=0.55]
\begin{axis}[
    %title={Translational },
%     ylabel near ticks, yticklabel pos=left,
%     xshift = 0.01cm,
    %xlabel={\Large $U_r$},
    ylabel={\Large $C_L^{rms}$},
    xmin=3.7, xmax=12.5,
    ymin=-0.02, ymax=0.55,
    xtick={2,4,6,8,10,12},
    %ytick={0,0.1,0.2,0.3,0.4,0.5},
    xticklabels={,,}
%     yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,
    legend pos=north east,
    legend style={draw=none},
    %ymajorgrids=true,
    %grid style=dashed,
    ylabel near ticks, 
    yticklabel pos=right,
    ytick pos=right,
    width = 10cm,
    height = 7cm,
]
 
\addplot[
    color=red,
    dashed,
    mark=o,
     very thick,
     mark size = 4,
     mark options=solid,
    ]
    coordinates {
%     (2,0.2034)(3, 0.2179)
    (4,0.2578)(4.5,0.3044)(5,0.5259)(5.5,0.1878)(6,0.0738)(7,0.0303)(8,0.0700)(9,0.0887)(10,0.0991)(11,0.1055)(12,0.1099)
    };
    \addlegendentry{\large $C_L^{rms}$}; \label{LiftF}
    \end{axis}
\begin{axis}[
    %title={Translational },
    xlabel={\Large $U_r$},
    ylabel={\Large $C_D^{rms}$},
    xmin=3.7, xmax=12.5,
    ymin=-0.02, ymax=0.18,
    xtick={2,4,6,8,10,12},
    ytick={0,0.05,0.10,0.15},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    legend pos=north east,
    legend style={draw=none},
    ytick pos=left,
    %ymajorgrids=true,
    %grid style=dashed,
       width = 10cm,
    height = 7cm,
]
 
\addplot[
    color=blue,
    solid,
    mark=square,
     very thick,
    mark size = 4,
    ]
    coordinates {
%     (2,0.0072)(3,0.0078)
    (4,0.0025)(4.5,0.0067)(5,0.1610)(5.5,0.0890)(6,0.0453)(7,0.0160)(8,0.0103)(9,0.0085)(10,0.0077)(11,0.0072)(12,0.0070)
    };
    \addlegendentry{\Large $C_D^{rms}$}
    \addlegendimage{/pgfplots/refstyle=LiftF}\addlegendentry{\Large $C_L^{rms}$}
\end{axis}
\end{tikzpicture}
\caption{}
\label{fig:CDm}
\end{subfigure}
% ~
% \begin{subfigure}[h]{0.32\textwidth}
% \centering
% \begin{tikzpicture}[trim axis left, trim axis right, scale=0.47]
% \begin{axis}[
%     %title={Translational },
%     ylabel near ticks, yticklabel pos=left,
% %     xshift = 0.01cm,
%     xlabel={\Large $U_r$},
%     ylabel={\Large $C_L^{rms}$},
%     xmin=4, xmax=12,
%     ymin=0, ymax=0.53,
%     xtick={2,4,6,8,10,12},
%     ytick={0,0.1,0.2,0.3,0.4,0.5},
% %     yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,
% %     legend pos=north east,
% %     legend style={draw=none}
%     %ymajorgrids=true,
%     %grid style=dashed,
% ]
 
% \addplot[
%     color=blue,
%     solid,
%     mark=square,
%      very thick,
%     ]
%     coordinates {
%     (2,0.2034)(3, 0.2179)(4,0.2578)(4.5,0.3044)(5,0.5259)(5.5,0.1878)(6,0.0738)(7,0.0303)(8,0.0700)(9,0.0887)(10,0.0991)(11,0.1055)(12,0.1099)
%     };
% \end{axis}
% \end{tikzpicture}
% \caption{}
% % \label{fig:CLm}
% \end{subfigure}

==> AyRe.tex <==
% \pgfplotsset{every tick label/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={scale=1}}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
% scale=0.625, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={$U_r$},
    ylabel={$A_y^{rms}/D$},
    xmin=2.7, xmax=12.5,
    ymin=0, ymax=0.22,
    xtick={2,3,4,5,6,7,8,9,10,11,12},
    ytick={0,0.05,0.1,0.15,0.2},
    legend pos=north east,
    legend style={draw=none},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 7cm,
    height = 5cm,
]

\addplot[
    color=green,
%     only marks,
    dotted,
    mark=diamond,
    very thick,
    mark size = 3,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,0.0154)(4,0.0353)(4.5,0.0797)(4.75,0.1253)(5,0.2007)(5.5,0.1212)(6,0.0960)(7,0.0722)(8,0.0607)(9,0.0545)(10,0.0510)(11,0.0502)(12,0.0499)
};
\addlegendentry{{$Re=150$}}

\addplot[
    color=red,
%     only marks,
    dash dot,
    mark=triangle,
    very thick,
    mark size = 3,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,0.0126)(4,0.0306)(4.5,0.0542)(4.75,0.1154)(5,0.1948)(5.5,0.1299)(6,0.0994)(7,0.0681)(8,0.0545)(9,0.0476)(10,0.0436)(11,0.0409)(12,0.0392)
};
\addlegendentry{{$Re=125$}}

\addplot[
    color=black,
%     only marks,
    solid,
    mark=square,
    very thick,
    mark size = 3,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,0.0101)(4,0.0256)(4.5,0.0441)(4.75,0.0665)(5,0.1947)(5.5,0.1480)(6,0.1121)(7,0.0675)(8,0.0501)(9,0.0422)(10,0.0378)(11,0.0350)(12,0.0332)
};
\addlegendentry{{$Re=100$}}
\addplot[
    color=blue,
%     only marks,
    dashed,
    mark=o,
    very thick,
    mark size = 3,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,0.0063)(4,0.0149)(5,0.0574)(5.5,0.1960)(6,0.1656)(7,0.1004)(8,0.0578)(9,0.0415)(10,0.0340)(11,0.0302)(12,0.0276)
    };
    \addlegendentry{{$Re=70$}}

\end{axis}
\end{tikzpicture}
\label{fig:AyRe}
\caption{}
\end{subfigure}~

==> AyReLow.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={scale=1}}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
scale=0.55, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={\Large $U_r$},
    ylabel={\Large $A_y^{rms}/D$},
    xmin=3.7, xmax=12.5,
    ymin=-0.005, ymax=0.2,
    xtick={2,4,5,6,7,8,9,10,11,12},
    ytick={0,0.05,0.1,0.15,0.2},
    legend pos=north east,
    legend style={draw=none},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 10cm,
    height = 6cm,
]
   \addplot[
    color=red,
    dotted,
    mark=triangle,
    very thick,
    mark size = 4,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(4,0.000057969)(5,0.000090561)(6,0.00013909)(7,0.1796)(8,0.1292)(9,0.0738)(10,0.0340)(11,0.0014)(12,0.00055288)
    };
    \addlegendentry{\LARGE{$Re=40$}}
    
    \addplot[
    color=black,
    solid,
    mark=square,
    very thick,
    mark size = 4,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(4,0.000055878)(5,0.00008729)(6,0.00012772)(7,0.1743)(8,0.1356)(9,0.0791)(10,0.0041)(11,0.00042191)(12,0.00050194)
    };
    \addlegendentry{\LARGE{$Re=35$}}
        
    \addplot[
    color=blue,
    dashed,
    mark=square,
    very thick,
    mark size = 4,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(4,0.000051810)(5,0.00008094)(6,0.00011666)(7,0.0750)(8,0.1204)(9,0.0310)(10,0.00035904)(11,0.00039113)(12,0.00046533)
    };
    \addlegendentry{\LARGE{$Re=30$}}
\end{axis}
\end{tikzpicture}
\caption{}
\end {subfigure}~
\hspace{-1.5cm}
\begin{subfigure}{0.25\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
scale=0.55, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={\Large $Re$},
%     ylabel={\Large $A_y^{rms}/D$},
    xmin=20, xmax=41,
    ymin=-0.005, ymax=0.2,
    xtick={20,25,30,35,40},
    ytick={0,0.05,0.1,0.15,0.2},
    legend pos=north west,
    legend style={draw=none},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 7cm,
    height = 6cm,
]
   \addplot[
    color=red,
    dotted,
    mark=triangle,
    very thick,
    mark size = 4,
    mark options=solid,
    ]
    coordinates {
(21,0.00015641)(22,0.00015359)(23,0.00015129)(24,0.00015559)(25,0.00021919)(26,0.00078842)(27,0.0030483)(28,0.012353)(29,0.042886)(30,0.0750)(35,0.1743)(40,0.1769)
    };
    \addlegendentry{\LARGE{$U_r=7$}}
   \addplot[
    color=black,
    solid,
    mark=square,
    very thick,
    mark size = 4,
    mark options=solid,
    ]
    coordinates {
(21,0.00020453)(22,0.00020535)(23,0.00025623)(24,0.00015559)(25,0.00021919)(26,0.010776)(27,0.037808)(28,0.088247)(29,0.099517)(30,0.1204)(35,0.1356)(40,0.1303)
    };
    \addlegendentry{\LARGE{$U_r=8$}}
\end{axis}
\end{tikzpicture}
\caption{}
\end {subfigure}~
\begin{subfigure}{0.24\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
scale=0.55, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={\Large $Re$},
    ylabel={\Large $f/f_n$},
    xmin=25, xmax=41,
    ymin=0.72, ymax=0.9,
    xtick={25,30,35,40},
    ytick={0.75,0.8,0.85,0.9},
    legend pos=south east,
    legend style={draw=none},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 7cm,
    height = 6cm,
%     ylabel near ticks, 
%     yticklabel pos=right,
%     ytick pos=right,
]
   \addplot[
    color=red,
    dotted,
    mark=triangle,
    very thick,
    mark size = 4,
    mark options=solid,
    ]
    coordinates {
(26,0.735)(27,0.735)(28,0.735)(29,0.735)(30,0.7518)(35,0.8204)(40,0.8204)
    };
    \addlegendentry{\LARGE{$U_r=7$}}
   \addplot[
    color=black,
    solid,
    mark=square,
    very thick,
    mark size = 4,
    mark options=solid,
    ]
    coordinates {
(26,0.84)(27,0.84)(28,0.84)(29,0.84)(30,0.82)(35,0.8592)(40,0.8592)
    };
    \addlegendentry{\LARGE{$U_r=8$}}
\end{axis}
\end{tikzpicture}
\caption{}
\end {subfigure}
\begin{subfigure}[]{\textwidth}
\centering
\includegraphics[trim={0.5cm 14.3cm 1cm 4.5cm},clip,scale=0.5]{ur4Zvor1.pdf}
\end{subfigure}
% \hspace{-3cm}
\begin{subfigure}[]{0.5\textwidth}
\centering
\includegraphics[trim={0.1cm 7cm 3cm 8cm},clip,scale=0.325]{ur4Zvor1.pdf}
\caption{}
\end{subfigure}~
\begin{subfigure}[]{0.5\textwidth}
\centering
\includegraphics[trim={0.1cm 7cm 3cm 8cm},clip,scale=0.325]{ur7Zvor1.pdf}
\caption{}
\end{subfigure}
\begin{subfigure}[]{0.5\textwidth}
\centering
\includegraphics[trim={4.5cm 0 5cm 0},clip,scale=0.25]{Pmode1ur7.eps}
\caption{}
\end{subfigure}~
\begin{subfigure}[]{0.5\textwidth}
\centering
\includegraphics[trim={4.5cm 0 5cm 0},clip,scale=0.25]{Pmode2ur7.eps}
\caption{}
\end{subfigure}
\begin{subfigure}[]{0.5\textwidth}
\centering
\includegraphics[trim={4.5cm 0 5cm 0},clip,scale=0.25]{Pmode3ur7.eps}
\caption{}
\end{subfigure}~
\begin{subfigure}[]{0.5\textwidth}
\centering
\includegraphics[trim={4.5cm 0 5cm 0},clip,scale=0.25]{Pmode4ur7.eps}
\caption{}
\end{subfigure}

==> AyhighRe.tex <==
\pgfplotsset{every tick label/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={scale=1}}
\begin{figure}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
% scale=0.625, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={$U_r$},
    ylabel={$A_y^{rms}$},
    xmin=2.7, xmax=10.5,
    ymin=0, ymax=0.6,
    xtick={3,5,6,8,10},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    legend pos=north east,
    legend style={draw=none},
%     yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 7cm,
    height = 6cm,
]

\addplot[
    color=black,
%     only marks,
    solid,
    mark=*,
    very thick,
    mark size = 4,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,0.0495)(5,0.1863)(6,0.2852)(8,0.4518)(10,0.5755)
};
% \addlegendentry{{$Total$}}
\end{axis}
\end{tikzpicture}
\caption{}
\end{subfigure}~
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
% scale=0.625, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={$U_r$},
    ylabel={$\%$ $Mode$ $Energy$},
    xmin=2.7, xmax=10.5,
    ymin=10, ymax=60,
    xtick={3,5,6,8,10},
    ytick={0,20,40,60,80,100},
    legend style={at={(0.03,0.575)},anchor=west},
    legend columns=-1,
    legend style={draw=none,column sep=1ex},
%     yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 7cm,
    height = 6cm,
]

% \addplot[
%     color=black,
% %     only marks,
%     dotted,
%     mark=diamond,
%     very thick,
%     mark size = 4,
%     ]
%     coordinates {
% % (2,0.0037)(3,0.0101)
% (3,95.05)(5,95.15)(6,95.02)(8,95.04)(10,95.08)
% };
% \addlegendentry{{$Total$}}

\addplot+[
    color=red,
%     only marks,
    dash dot,
    mark=square,
    very thick,
    mark size = 3,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,50.06)(5,58.06)(6,55.56)(8,50.60)(10,42.93)
};
\addlegendentry{{$E_{vs}$}}

\addplot[
    color=blue,
%     only marks,
    dotted,
    mark=triangle,
    very thick,
    mark size = 3,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,29.45)(5,14.89)(6,22.70)(8,28.25)(10,35.14)
};
\addlegendentry{{$E_{sl}$}}
\addplot[
    color=green,
%     only marks,
    dashed,
    mark=*,
    very thick,
    mark size = 3,
    mark options=solid,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(3,15.53)(5,22.14)(6,16.76)(8,16.20)(10,15.95)
    };
    \addlegendentry{{$E_{nw}$}}

\end{axis}
\end{tikzpicture}
\caption{}
\end{subfigure}
\caption{Response and energy distribution for a freely vibrating square cylinder at $Re=22,000$: (a) transverse amplitude as a function of reduced velocity, (b) POD mode energy contribution of wake features. Note that $U_r=3.0$ represents the pre-synchronization, $U_r=5.0$ and $6.0$ denote the wake-body synchronization regime and $U_r=8.0$ and $10.0$ cases are in the galloping regime. For the mode energy analysis, the most energetic modes containing 95\% of the total mode energy are considered.}
\label{fig:AyRehigh}
\end{figure}

==> PhasePlot.tex <==
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={scale=1}}
\centering
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
scale=0.55, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={\Large $U_r$},
    ylabel={\Large $\phi$},
    xmin=3.7, xmax=12.5,
    ymin=-5, ymax=185,
    xtick={2,4,6,8,10,12},
    ytick={0,90,180},
%     legend pos=north east,
%     legend style={draw=none},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 10cm,
    height = 7cm,
]
 
\addplot[
    color=black,
    solid,
    mark=square,
    very thick,
    mark size = 4,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(4,0.0026)(4.5,0.0027)(5,0.0213)(5.5,0.0030)(6,0.6192)(7,179.6543)(8,179.9349)(9,179.9505)(10,179.9742)(11,179.9657)(12,179.9919)
    };
\end{axis}
\end{tikzpicture}
\caption{}
\label{fig:AyvsUrm}
\end {subfigure}


==> UnsBound.tex <==
\pgfplotsset{every tick label/.append style={font=\normalsize}}
% \pgfplotsset{every tick label/.append style={scale=1}}
\begin{figure}
\centering
\begin{tikzpicture}[trim axis left, 
trim axis right, 
scale=1, 
baseline]
\begin{axis}[
    %title={Translational },
    xlabel={\large{$U_r$}},
    ylabel={\large{$Re$}},
    xmin=4, xmax=14,
    ymin=20, ymax=50,
    xtick={4,5,6,7,8,9,10,11,12,13,14},
    ytick={20,26,30,35,40,44.7,50},
    legend pos=north east,
    legend style={draw=none},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    %ymajorgrids=true,
    %grid style=dashed,
    width = 10cm,
    height = 8cm,
]
   \addplot[
%     smooth,
    color=black,
    solid,
%     mark=triangle,
    very thick,
%     mark size = 4,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(6,44.7)(6.5,32)(7,28)(8,26)(9,27)(10,36)(11,41)(12,42)(13,43)(14,44.7)
    };
%     \addlegendentry{\LARGE{$Re=40$}}
\node[draw=none,align=center,font=\large] at (axis cs:9,23) {Steady wake};
\addplot[
    color=black,
    dashed,
%     mark=triangle,
    very thick,
%     mark size = 4,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(0,26)(16,26)
    };
%     \addlegendentry{\LARGE{$Re=40$}}
\addplot[
% smooth,
fill=lightgray,draw=none] coordinates {(6,44.7)(6.5,32)(7,28)(8,26)(9,27)(10,36)(11,41)(12,42)(13,43)(14,44.7)(6,44.7)}\closedcycle;
\node[draw=none,align=center,font=\large] at (axis cs:8.5,40) {Flexibility-induced \\ unsteadiness};
\addplot[fill=gray,draw=none] coordinates {(0,44.7)(15,44.7)(15,51)(0,51)(0,44.7)}\closedcycle;
\node[draw=none,align=center,font=\large] at (axis cs:9,47.5) {Unsteady wake};
\addplot[
    color=black,
    dashed,
%     mark=triangle,
    very thick,
%     mark size = 4,
    ]
    coordinates {
% (2,0.0037)(3,0.0101)
(0,44.7)(15,44.7)
    };
%     \addlegendentry{\LARGE{$Re=40$}}
\end{axis}
\end{tikzpicture}
\caption{Demarcation of wake unsteadiness for a freely vibrating square cylinder at $m^*=3$. For the stationary square cylinder, the wake is steady for $Re<26$ and for $Re>44.7$ the wake becomes unsteady, as shown by dashed lines. }
\label{fig:UnsBound}
\end{figure}
